Persistence of generalized roll-waves under viscous perturbation

The purpose of this article is to study the persistence of solution of a hyperbolic system under small viscous perturbation. Here, the solution of the hyperbolic system is supposed to be periodic: it is a periodic perturbation of a roll-wave. So, it has an infinity of shocks. The proof of the persistence is based on an expansion of the viscous solution and estimates on Green's functions.

==> schemaS.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=12cm,y=7.4cm]
\clip(-0.12,-0.29) rectangle (1.12,0.135);

%axe
\draw[->] (-0.12,-0.2) -- (1.12,-0.2);
\draw (1.12,-0.27) node [anchor=south east] {$x$};

%chocs
\draw (0,-0.21)-- (0,0.11);
\draw (-0.05,-0.29) node [anchor=south west] {$(j-1)\frac Lm$};
\draw (1,-0.21)-- (1,0.11);
\draw (0.98,-0.29) node [anchor=south west] {$j\frac Lm$};

%viscous waves
\draw [rotate around={0:(0,0)}] (0,0) ellipse (0.1 and 0.1);
\draw (-0.1,0.045) node[anchor=north west] {viscous~~ $\tilde S_0^j$};
\draw [rotate around={180:(1,-0)}] (1,-0) ellipse (0.1 and 0.1);
\draw (0.93,0.045) node[anchor=north west] {$\tilde S_0^{j+1}$~viscous};

% wave 1,2,3 at $j$
\draw (0.07,-0.1)-- (0.07,0.1);
\draw (0.07,-0.1)-- (0.3,-0.1);
\draw (0.07,0.1)-- (0.3,0.1);
\draw (0.3,-0.1)-- (0.3,0.1);
\draw (0.07,0)-- (0.3,0);
\draw [line width = 0.3pt,dotted] (0.185,0)-- (0.185,0.1);
\draw (0.08,0.1) node[anchor=north west] {\parbox[0.8cm]{1.5 cm}{$\tilde S_1^j\ \longrightarrow$}};
\draw (0.18,0.1) node[anchor=north west] {\parbox[0.8cm]{1.5 cm}{$\tilde S_2^j\ \longrightarrow$}};
\draw (0.13,0) node[anchor=north west] {\parbox[0.1cm]{2.6 cm}{$\longleftarrow\ \tilde S_3^j$}};

% between the shocks
\draw (0.28,-0.13)-- (0.28, 0.13);
\draw (0.28,-0.13)-- (0.72,-0.13);
\draw (0.28, 0.13)-- (0.72, 0.13);
\draw (0.72,-0.13)-- (0.72, 0.13);
\draw (0.3,0.1) node[anchor=north west] {\parbox{4.9 cm}{propagation between two shocks \newline$$\tilde S_4^j$$}};

% wave 1,2,3 at $j$
\draw (0.93,-0.1)-- (0.93,0.1);
\draw (0.93,-0.1)-- (0.7,-0.1);
\draw (0.93,0.1)-- (0.7,0.1);
\draw (0.7,-0.1)-- (0.7,0.1);
\draw (0.93,0)-- (0.7,0);
\draw [line width = 0.3pt,dotted] (0.815,-0.1)-- (0.815,0);
\draw (0.76,0.1) node[anchor=north west] {\parbox[0.1cm]{2.6 cm}{$\tilde S_5^j\ \longrightarrow$}};
\draw (0.71,0) node[anchor=north west] {\parbox[0.8cm]{1.5 cm}{$\longleftarrow\ \tilde S_6^j$}};
\draw (0.81,0) node[anchor=north west] {\parbox[0.8cm]{1.5 cm}{$\longleftarrow\tilde S_7^j$}};


%\fill [color=xdxdff] (-0.05,0) circle (1.5pt);
%\draw[color=xdxdff] (-0.04,0.03) node {$E$};
%\fill [color=qqqqff] (0.06,0.1) circle (1.5pt);
%\draw[color=qqqqff] (0.07,0.13) node {$C$};
%\fill [color=xdxdff] (0.2,0.4) circle (1.5pt);
%\draw[color=xdxdff] (0.21,0.44) node {$G$};
%\fill [color=qqqqff] (0.24,0.15) circle (1.5pt);
%\draw[color=qqqqff] (0.25,0.18) node {$N$};
\end{tikzpicture}


==> u.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=1.4cm]
\clip(-0.5,-2.4) rectangle (4.5,1.6);

%axes
\draw[->] (-0.5,-1.6) -- (4.5,-1.6);
\draw (4.55,-2) node [anchor=south east] {$x$};
\draw[->] (-0.3,-2.4) -- (-0.3,1.6);
\draw (-0.45,1.6) node [anchor=north west] {$u$};

%solution bien périodique
  %courbes
\draw[line width=0.2pt, dash pattern=on 1pt off 1pt] (0,-1) .. controls (0.48,-0.79) and (0.64,0.81) .. (1,1.16);
\draw[line width=0.2pt, dash pattern=on 1pt off 1pt] (1,-1) .. controls (1.48,-0.79) and (1.64,0.81) .. (2,1.16);
\draw[line width=0.2pt, dash pattern=on 1pt off 1pt] (2,-1) .. controls (2.48,-0.79) and (2.64,0.81) .. (3,1.16);
\draw[line width=0.2pt, dash pattern=on 1pt off 1pt] (3,-1) .. controls (3.48,-0.79) and (3.64,0.81) .. (4,1.16);
  %chocs
\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (0,1.26)-- (0,-1.1);\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (0,-1.1)-- (0,-1.65);
\draw (-0.05,-2) node [anchor=south west] {$ct$};
\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (1,1.26)-- (1,-1.1);\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (1,-1.1)-- (1,-1.65);
\draw (0.65,-2.1) node [anchor=south west] {$\frac Lm+ct$};
\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (2,1.26)-- (2,-1.1);\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (2,-1.1)-- (2,-1.65);
\draw (1.9,-2.1) node [anchor=south west] {$\frac {2L}m+ct$};
\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (3,1.26)-- (3,-1.1);\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (3,-1.1)-- (3,-1.65);
\draw (2.9,-2.1) node [anchor=south west] {$\frac {3L}m+ct$};
\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (4,1.26)-- (4,-1.1);\draw [line width=0.2pt,dash pattern=on 1pt off 1pt] (4,-1.1)-- (4,-1.65);
\draw (3.9,-2.1) node [anchor=south west] {$\frac {4L}m+ct$};

%solution de période plus grande
  %courbes
\draw[line width=0.6pt] (-0.09,-1.15) .. controls (0.43,-0.93) and (0.57,0.91) .. (1.12,1.09);
\draw[line width=0.6pt] (1.12,-1.35) .. controls (1.45,-0.8) and (1.56,0.94) .. (1.9,1.23);
\draw[line width=0.6pt] (1.9,-1) .. controls (2.38,-0.84) and (2.58,0.97) .. (2.9,1.45);
\draw[line width=0.6pt] (2.9,-1.3) .. controls (3.4,-0.98) and (3.52,0.82) .. (3.91,1);
  %chocs
\draw (-0.09,1.1)-- (-0.09,-1.25);\draw (-0.09,-1.25) -- (-0.09,-2);
\draw (-0.25,-2.4) node [anchor=south west] {$X_1(t)$};
\draw (1.12,1.19)-- (1.12,-1.45);\draw (1.12,-1.45) -- (1.12,-2);
\draw (0.97,-2.4) node [anchor=south west] {$X_2(t)$};
\draw (1.9,1.33)-- (1.9,-1.1);\draw (1.9,-1.1) -- (1.9,-2);
\draw (1.75,-2.4) node [anchor=south west] {$X_3(t)$};
\draw (2.9,1.55)-- (2.9,-1.4);\draw (2.9,-1.4) -- (2.9,-2);
\draw (2.75,-2.4) node [anchor=south west] {$X_4(t)$};
\draw (3.91,1.1)-- (3.91,-1.25);\draw (3.91,-1.25) -- (3.91,-2);
\draw (3.61,-2.4) node [anchor=south west] {$X_1(t)+L$};

%répétition des solutions
\draw[line width=0.4pt] (3.91,-1.15) .. controls (4.43,-0.93) and (4.57,0.91) .. (5.12,1.09);
\draw[line width=0.4pt] (-1.1,-1.3) .. controls (-0.6,-0.98) and (-0.48,0.82) .. (-0.09,1);

\end{tikzpicture}

==> w1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=5.0cm,y=4.0cm]
\clip(-0.5,-0.15) rectangle (2.5,1.25);

% axe des x
\draw[line width=0.6pt] (0,0)-- (2,0);
\draw [-open triangle 45, line width=0.2pt] (-0.5,0)--(2.5,0);
%\draw [line width=0.2pt,domain=-0.5:2.5] plot(\x,{(-0-0*\x)/2});
\draw (2.5,-0.1) node[anchor=south east] {$x$};

% axe des t
\draw[-triangle 45,line width=0.6pt] (0,0)-- (0,1.2);
\draw (-0.1,1.25) node[anchor=north west] {$t$};

% lignes de chocs
\draw[line width=0.6pt] (1,0)-- (1,1.1);
\draw[line width=0.6pt] (2,0)-- (2,1.1);

% i>k
\draw[line width=1pt,dotted] (0.37,0) .. controls (0.5211, 0.52591) and (0.79606, 0.87745) .. coordinate[midway](flechedot1) (1,1);
\draw[-angle 60,line width=1pt] (flechedot1) -- +(.00007,.0001);
\draw[line width=1pt,dotted] (1.22,0) .. controls (1.73594, 0.15285) and (1.64453, 0.85593) .. coordinate[midway](flechedot2) (2,1);
\draw[-angle 60,line width=1pt] (flechedot2) -- +(.00005,.0001);

% i<k
\draw[line width=0.8pt,dash pattern=on 1pt off 3pt on 5pt off 3pt] (0,1) .. controls (0.14824, 0.63353) and (0.19677, 0.21742) .. coordinate[midway](flechepat1) (0.25499, 0);
\draw[-angle 60,line width=1pt] (flechepat1) -- +(-.00003,.0001);
\draw[line width=0.8pt,dash pattern=on 1pt off 3pt on 5pt off 3pt] (1,1) .. controls (1.24375, 0.3896) and (1.63047, 0.39678) .. coordinate[midway](flechepat2)(1.71,0);
\draw[-angle 60,line width=1pt] (flechepat2) -- +(-.0001,.0001);

% i=k
\draw[line width=0.6pt] (0,1) .. controls (0.19353, 0.79136) and (0.31322, 0.29634) .. coordinate[midway](fleche1)(0.43,0);
\draw[-angle 60,line width=1pt] (fleche1) -- +(-.00005,.0001);
\draw[line width=0.6pt] (0.5,0) .. controls (0.61094, 0.24612) and (0.89922, 0.31786) .. coordinate[midway](fleche2)(1,1);
\draw[-angle 60,line width=1pt] (fleche2) -- +(.00008,.0001);
\draw[line width=0.6pt] (1,1) .. controls (1.04515, 0.72679) and (1.14866, 0.17438) .. coordinate[midway](fleche3)(1.36,0);
\draw[-angle 60,line width=1pt] (fleche3) -- +(-.000035,.0001);
\draw[line width=0.6pt] (1.62,0) .. controls (1.72188, 0.84875) and (1.91172, 0.55461) .. coordinate[midway](fleche4) (2,1);
\draw[-angle 60,line width=1pt] (fleche4) -- +(.00008,.0001);

%répétition périodique
\draw[line width=0.2pt] (-0.38,0) .. controls (-0.27812, 0.84875) and (-0.08828, 0.55461) .. (0,1);
\draw[line width=0.4pt,dotted] (-0.78,0) .. controls (-0.26406, 0.15285) and (-0.35547, 0.85593) .. (0,1);
\draw[line width=0.2pt] (2,1) .. controls (2.19353, 0.79136) and (2.31322, 0.29634) .. (2.43,0);
\draw[line width=0.3pt,dash pattern=on 1pt off 3pt on 5pt off 3pt] (2,1) .. controls (2.14824, 0.63353) and (2.19677, 0.21742) .. (2.25499, 0);

% coordonnées et labels de courbes
\draw (-0.05,0) node[anchor=north west] {$0$};
\draw (0.93,-0.) node[anchor=north west] {$L/2$};
\draw (1.95,-0.) node[anchor=north west] {$L$};
\draw (0.5,0.80) node[anchor=north west] {$i>k$};
\draw (0.67,0.29) node[anchor=north west] {$i=k$};
\draw (1.17,0.8) node[anchor=north west] {$i<k$};
\draw (1.01,0.29) node[anchor=north west] {$i=k$};

%points soniques
\draw [line width=0.6pt] (0.465,-0.02) -- (0.465,0.02);
\draw (0.415,0) node[anchor=north west] {$s_1$};
\draw [line width=0.6pt] (1.51,-0.02) -- (1.51,0.02);
\draw (1.46,0) node[anchor=north west] {$s_2$};

\end{tikzpicture}

==> z.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4cm,y=1.4cm]
\clip(-0.4,-0.3) rectangle (4.5,4.5);

% axes
\draw[->] (-0.3,0) -- (4.5,0);
% \foreach \x in {-0.5,0.5,1,1.5,2,2.5,3,3.5,4,4.5}
% \draw[shift={(\x,0)}] (0pt,-2pt);
\draw[->] (0,-0.3) -- (0,4.5);
\foreach \y in {,1,2,3,4}
\draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt);

% courbe
\draw (0.6,1)-- (1.5,2);
\draw (1.5,2)-- (3.09,3);
\draw (3.09,3)-- (4,4);
\draw (0,0)-- (0.6,1);

% quadrillage
\draw [dotted] (0,1)-- (4,1);
\draw [dotted] (0,2)-- (4,2);
\draw [dotted] (0,3)-- (4,3);
\draw [dotted] (0,4)-- (4,4);

\draw [dotted] (0.6,0)-- (0.6,4); 
\draw [dotted] (1.5,0)-- (1.5,4);
\draw [dotted] (3.09,0)-- (3.09,4);
\draw [dotted] (4,0)-- (4,4);

% abscisses et ordonnées
\draw (-0.1,0.06) node[anchor=north west] {$X_1$};
\draw (0.4,0.06) node[anchor=north west] {$X_2$};
\draw (1.3,0.06) node[anchor=north west] {$X_3$};
\draw (2.89,0.06) node[anchor=north west] {$X_4$};
\draw (3.45,0.06) node[anchor=north west] {$X_1+L$};
\draw (0,1.24) node[anchor=north east] {$ \frac{ L }{ m } $};
\draw (0,2.24) node[anchor=north east] {$ \frac{ 2L }{ m } $};
\draw (0,3.24) node[anchor=north east] {$ \frac{ 3L }{ m } $};
\draw (-0.05,4.17) node[anchor=north east] {$L$};
\end{tikzpicture}

